Invariant random subgroups of linear groups

Let $\Gamma < \mathrm{GL}_n(F)$ be a countable non-amenable linear group with a simple, center free Zariski closure, $\mathrm{Sub}(\Gamma)$ the space of all subgroups of $\Gamma$ with the, compact, metric, Chabauty topology. An invariant random subgroup (IRS) of $\Gamma$ is a conjugation invariant Borel probability measure on $\mathrm{Sub}(\Gamma)$. An $\mathrm{IRS}$ is called nontrivial if it does not have an atom in the trivial group, i.e. if it is nontrivial almost surely. We denote by $\mathrm{IRS}^{0}(\Gamma)$ the collection of all nontrivial $\mathrm{IRS}$ on $\Gamma$. We show that there exits a free subgroup $F < \Gamma$ and a non-discrete group topology $\mathrm{St}$ on $\Gamma$ such that for every $\mu \in \mathrm{IRS}^{0}(\Gamma)$ the following properties hold: (i) $\mu$-almost every subgroup of $\Gamma$ is open. (ii) $F \cdot \Delta = \Gamma$ for $\mu$-almost every $\Delta \in \mathrm{Sub}(\Gamma)$. (iii) $F \cap \Delta$ is infinitely generated, for every open subgroup. (iv) The map $\Phi: (\mathrm{Sub}(\Gamma),\mu) \rightarrow (\mathrm{Sub}(F),\Phi_* \mu)$ given by $\Delta \mapsto \Delta \cap F$, is an $F$-invariant isomorphism of probability spaces. We say that an action of $\Gamma$ on a probability space, by measure preserving transformations, is almost surely non free (ASNF) if almost all point stabilizers are non-trivial. As a corollary of the above theorem we show that the product of finitely many ANSF $\Gamma$-spaces, with the diagonal $\Gamma$ action, is ASNF. Let $\Gamma < \mathrm{GL}_n(F)$ be a countable linear group, $A \lhd \Gamma$ the maximal normal amenable subgroup of $\Gamma$. We show that if $\mu \in \mathrm{IRS}(\Gamma)$ is supported on amenable subgroups of $\Gamma$ then in fact it is supported on $\mathrm{Sub}(A)$. In particular if $A(\Gamma) = \langle e \rangle$ then $\Delta = \langle e \rangle, \mu$ almost surely.

==> Disphenoid_tetrahedron2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Disphenoid_tetrahedron2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1065.81445312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54393995)%
    \put(0,0){\includegraphics[width=\unitlength]{Disphenoid_tetrahedron2.pdf}}%
    \put(0.28448022,0.39994209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e_1,e_2,e_3,e_4)$}}}%
    \put(0.47213014,0.44497807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(pe_1,e_2,e_3,e_4)$
}}}%
    \put(0.70481604,0.11471421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(pe_1,pe_2,e_3,e_4)$}}}%
    \put(0.11934828,0.19728018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(pe_1,pe_2,pe_3,e_4)$}}}%
    \put(0.76486402,0.03214824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2=\langle e_3,e_4 \rangle$}}}%
    \put(-0.00074767,0.45248407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1=\langle e_1,e_2 \rangle$}}}%
    \put(0.8099,0.48250806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_2,e_3,e_4 \rangle$}}}%
    \put(0.01426433,0.30236413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1 \rangle$}}}%
    \put(0.17939626,0.51253205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1,e_2,e_3 \rangle$}}}%
    \put(0.34452819,0.00212426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_4 \rangle$}}}%
    \put(0.5546961,0.27234014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.78306075,0.31425609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.94818663,0.30514569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial X$}}}%
  \end{picture}%
\endgroup%


==> km_stack.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'km_stack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.2390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08400462)%
    \put(0,0){\includegraphics[width=\unitlength]{km_stack.pdf}}%
    \put(0.00929542,0.07514413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.65393537,0.07514413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_6$}}}%
    \put(0.51754068,0.07514413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_5$}}}%
    \put(0.39798234,0.07514413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_4$}}}%
    \put(0.26842003,0.07514413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_3$}}}%
    \put(0.13885773,0.07514413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0.98975142,0.37791589){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Tail(6)}}}}%
  \end{picture}%
\endgroup%


==> lip_element.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lip_element.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.29375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40876641)%
    \put(0,0){\includegraphics[width=\unitlength]{lip_element.pdf}}%
    \put(0.06719874,0.36907444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\PP(K^n)$}}}%
    \put(0.59678087,0.37761609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sub(\Gamma)$}}}%
    \put(0.6394891,0.30928291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Env(\Sigma)$}}}%
    \put(0.88719687,0.21532479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.88719687,0.11282502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.78469711,0.29219962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.75053052,0.13844997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.67365569,0.1982415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Env(\Theta)$}}}%
    \put(0.50282275,0.05303349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{v}_{g}$}}}%
    \put(0.51990604,0.08720008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ac(g)$}}}%
    \put(0.10990698,0.30928291){\color[rgb]{0,0,0}\rotatebox{27.53913851}{\makebox(0,0)[lb]{\smash{$\overline{v}_{g^{-1}}$}}}}%
    \put(0.20386509,0.3434495){\color[rgb]{0,0,0}\rotatebox{11.54568285}{\makebox(0,0)[lb]{\smash{$\Ac(g^{-1})$}}}}%
    \put(0.31490651,0.05303349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{-m}$}}}%
    \put(0.26365663,0.30074126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^m$}}}%
    \put(0.24657333,0.10428338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.07574039,0.04449185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rgf$}}}%
    \put(-0.00113444,0.12990832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rgfi$}}}%
    \put(0.43346983,0.22133723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
  \end{picture}%
\endgroup%


==> pp1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pp1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.4626463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39864328)%
    \put(0,0){\includegraphics[width=\unitlength]{pp1.pdf}}%
    \put(0.29537375,0.22775466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\Theta_2}$}}}%
    \put(0.33592605,0.18635752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(1.13514433,0.25478953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(-0.00200979,0.38067063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{n-1}(K)$}}}%
    \put(0.18385492,0.12721875){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{\Theta_3}$}}}}%
    \put(0.14161294,0.2454963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\Theta_1}$}}}%
    \put(0.74989746,0.12721875){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$g^2a_{\psi(2)}g^{-2}$}}}}%
    \put(0.8935202,0.13566715){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$g^3a_{\psi(3)}g^{-3}$}}}}%
    \put(0.47954879,0.13566715){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$ga_{\psi(1)}g^{-1}$}}}}%
  \end{picture}%
\endgroup%

